Unraveling the high-energy emission components of gamma-ray binaries

The high and very-high energy spectrum of gamma-ray binaries has become a challenge for all theoretical explanations since the detection of powerful, persistent GeV emission from LS 5039 and LS I +61 303 by Fermi/LAT. The spectral cutoff at a few GeV indicates that the GeV component and the fainter, hard TeV emission above 100 GeV are not directly related. We explore the possible origins of these two emission components in the framework of a young, non-accreting pulsar orbiting the massive star, and initiating the non-thermal emission through the interaction of the stellar and pulsar winds. The pulsar/stellar wind interaction in a compact orbit binary gives rise to two potential locations for particle acceleration: the shocks at the head-on collision of the winds and the termination shock caused by Coriolis forces on scales larger than the binary separation. We explore the suitability of these two locations to host the GeV and TeV emitters, respectively, through the study of their non-thermal emission along the orbit. We focus on the application of this model to LS 5039 given its well determined stellar wind with respect to other gamma-ray binaries. The application of the proposed model to LS 5039 indicates that these two potential emitter locations provide the necessary conditions for reproduction of the two-component high-energy gamma-ray spectrum of LS 5039. In addition, the ambient postshock conditions required at each of the locations are consistent with recent hydrodynamical simulations. The scenario based on the interaction of the stellar and pulsar winds is compatible with the GeV and TeV emission observed from gamma-ray binaries with unknown compact objects, such as LS 5039 and LS I +61 303.

==> system-sketch.tikz <==
\begin{tikzpicture}[scale=1.0,]
%\sf
%\path [use as bounding box,red] (-2,-2) rectangle ($(-2,-2)+(255pt,255pt)$);
\clip (-2,-2) rectangle ($(-2,-2)+(255pt,255pt)$);
\begin{scope}[rotate=50]
% Estrella
\shade[inner color=blue!35,outer color=white] (0,0) circle (8.5);
\filldraw[fill=blue!50,draw=blue!70!black] (0,0) circle (1) node {Star};


% Pulsar
\path (2.5,0) coordinate (P);
\path (0,0) coordinate (S);


% Definicio dels punts del xoc del vent de pulsar
\path (P)+(-0.4,0) coordinate (apexps);
\path (P)+(2.5,1) coordinate (ps1);
\path (P)+(2.5,-1) coordinate (ps2);

% Definicio dels punts de la CD
\path (apexps)+(-0.15,0) coordinate (apexcd);
\path (ps1)+(-0.3,+0.3) coordinate (cd1);
\path (ps2)+(-0.4,-1.75) coordinate (cd2);

% Definicio dels punts del xoc del vent estelar
\path (apexps)+(-0.3,0) coordinate (apexws);
\path (cd1)+(-0.3,+0.25) coordinate (ws1);
\path (cd2)+(-1.0,-0.3) coordinate (ws2);

% Dibuix del xoc del vent estelar
% for gray shocked wind: black!40
\path[draw,fill=blue!40!gray!80] (4.5,-7) .. controls +(90:1) and +(-50:1.5) .. (ws2)
%\path[draw,fill=black!40] (4.5,-7) .. controls +(90:1) and +(-50:1.5) .. (ws2)
        .. controls +(130:1.5) and +(-90:0.8) .. (apexws)
        .. controls +(90:0.8) and +(190:1) .. (ws1) 
        .. controls +(10:1) and +(160:1) .. ++(3,-0.15)
        .. controls +(-20:1.5) and +(110:1.5) .. ++(3,-3)
        .. controls +(-70:3) and +(90:1) .. ++(3,-15);

% Dibuix de la CD; snake per indicar mixing
% for gray shocked wind: black!30
\path[draw,fill=green!30!gray!80] (6,-6) decorate
[decoration={snake,post=curveto,post length=1.1cm}] 
    { .. controls +(90:1) and +(-40:1.5) .. (cd2)  
    .. controls +(140:1) and +(-90:0.8) .. (apexcd) }
    decorate [decoration={snake,pre=curveto,pre length=1.1cm}] {
    .. controls +(90:0.8) and +(185:1) .. (cd1)
     .. controls +(5:0.5) and +(150:1) .. ++(2.,-0.5)
    .. controls +(-30:1) and +(110:1) .. ++(2.5,-3)
    .. controls +(-70:3) and +(90:1) .. ++(3,-15)};

    %\path[draw] decorate [decoration={text along path, text={Shocked stellar
    %wind}}] {($(cd1)+(2.,-0.1)$)
    %.. controls +(-20:1) and +(110:1) .. ++(2.5,-2.3)};
    %\path[draw] decorate [decoration={text along path, text={Shocked pulsar
    %wind}}] {($(cd1)+(1.6,-0.75)$)
    %.. controls +(-30:1) and +(110:1) .. ++(2.75,-3.35)};

    %\draw[draw=none] ($(cd1)+(2.2,-0.1)$) node[above right]  {Shocked stellar wind};
    %\draw[draw=none] ($(cd1)+(1.6,-0.65)$)  node[right] {Shocked pulsar wind};

    %\draw[draw=none] ($(cd2)+(-0.95,1.25)$) node[above right]  {Shocked pulsar wind};
    %\draw[draw=none] ($(cd2)+(-1.4,0.75)$)  node[right] {Shocked stellar wind};

    \path[draw] decorate [decoration={text along path, text={Shocked pulsar
    wind}}] {($(cd2)+(-0.85,1.35)$) -- ++(3.5,-2.3)};
    \path[draw] decorate [decoration={text along path, text={Shocked stellar
    wind}}] {($(cd2)+(-1.5,0.75)$) -- ++(2.85,-3.35)};

% Scope per dibuixar l'interior del vent de pulsar lliure
\begin{scope}
    \clip [draw=none] (ps2) .. controls +(180:1) and +(-90:0.7) .. (apexps)
        .. controls +(90:0.7) and +(180:1) .. (ps1) arc (26.565:-26.565:2.23606);
    %\fill[color=green!50] (P) circle (7);
    \shade[inner color=green!50!gray,outer color=green!30] (P) circle (2.7);
\end{scope}
% Dibuix del xoc del vent de pulsar
        \path[draw,name path=pws] (ps2) .. controls +(180:1) and +(-90:0.7) .. (apexps)
        .. controls +(90:0.7) and +(180:1) .. (ps1) arc (26.565:-26.565:2.23606);

%\path [name path=rays]
    \foreach \n in {0,20,...,359} { 
\path[name path=ray] (P) -- +(\n:10);
\draw [line width=0.3pt,shorten >=2pt,green!50!black,-stealth,name intersections={of=pws and ray}] (P) -- (intersection-1) ;
%\draw [->,name intersections={of=pws and ray\n}] (P) -- (intersection-1);
}

%\node[text width=1.5cm] (standoff) at (3,3) {Wind standoff};
%\node[text width=1.5cm] (coriolis) at (4,4) {Coriolis turnover};

%\path (1.25,+1.25) coordinate (standoff);
%\path[name path=foo] (standoff) -- ($(P)-(0.25,0)$);
%\draw[red,-stealth,shorten >=3pt, name intersections={of=foo and pws}] (standoff)
%node[black,left,text width=1.1cm,text centered] {Wind standoff} -- (apexps);

\node[black,text width=1.35cm,align=right] (standoff) at (1.15,1.35) {Wind standoff} ;
\draw[red,-stealth,shorten >=3pt] (standoff.east) -- (apexps);

\path (6.25,-0.75) coordinate (coriolis);
\path[name path=foo] (P) -- ($(P)+(10,0)$);
\draw[red,-stealth,shorten >=3pt, name intersections={of=foo and pws}] (coriolis)
node[black,right,text width=1.15cm,text centered] {Coriolis turnover} -- (intersection-1);

%\draw [red,->,name intersections={of=pws and rays,sort by=pws,total=\t}]
    %\foreach \i in {1,...,\t} { (P) -- ($(intersection-\i)!3pt!(P)$) };



% Regions d'acceleracio
\begin{scope}
    \clip (P) circle (0.75);
    \draw[draw=red,line width=3pt,opacity=0.75] (ps2) .. controls +(180:1) and +(-90:0.7) .. (apexps)
            .. controls +(90:0.7) and +(180:1) .. (ps1);
\end{scope}
\draw[draw=red,line width=3pt,opacity=0.75] (ps1) arc (26.565:-26.565:2.23606);

% Orbita
%\node (circ) [draw,circle through=(P),thin,opacity=0.3] at (S) {};
%\draw[black,line width=1.5pt,->] ($(S)!1.!35:(P)$) arc (35:80:2.5) ;
%\draw ($(S)!1.!65:(P)$) node[draw=none,fill=none,above right,text width=1.5cm] {Orbital Motion};
\draw[thin,opacity=0.3] (-1,0) circle (3.5 and 3);
\draw[black,line width=1.5pt,-stealth] ($(S)!1.01!35:(P)$) arc (35:60:3.65) ;
\draw ($(S)!1.05!52:(P)$) node[draw=none,fill=none,above,text width=1.5cm,text
centered] {Orbital motion};

\fill (P) circle (1.5pt) node[above right] {Pulsar};

\end{scope}

\end{tikzpicture}

